Simple vs. Optimal Congestion Pricing

Congestion pricing has emerged as an effective tool for mitigating traffic congestion, yet implementing welfare or revenue-optimal dynamic tolls is often impractical. Most real-world congestion pricing deployments, including New York City's recent program, rely on significantly simpler, often static, tolls. This discrepancy motivates the question of how much revenue and welfare loss there is when real-world traffic systems use static rather than optimal dynamic pricing. We address this question by analyzing the performance gap between static (simple) and dynamic (optimal) congestion pricing schemes in two canonical frameworks: Vickrey's bottleneck model with a public transit outside option and its city-scale extension based on the Macroscopic Fundamental Diagram. In both models, we first analyze the revenue-optimal static and dynamic tolls, which have received limited attention in prior work. Across many practically relevant regimes, we show that revenue-optimal static tolls achieve at least two-thirds of the maximum achievable revenue and incur at most twice the minimum achievable system cost, with stronger and more general guarantees in the bottleneck model. We corroborate our theory with numerical results demonstrating that static tolls achieve roughly 80-90% of the dynamic optimal revenue while incurring at most an 8-25% higher total system cost than the minimum achievable.

==> Fig/tex/bay_area_sc_ratio.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}
\begin{axis}[
    width=2.5in,
    height=0.9in,
    at={(0in,0in)},
    scale only axis,
    xmin=1.5,
    xmax=18,
    ymin=0.9,
    ymax=2.1,
    xlabel={Discomfort Multiplier ($\eta$)},
    ylabel={System Cost Ratio},
    xlabel style={
        font=\color{white!15!black},
        font=\footnotesize,
        yshift=0.1cm
    },
    ylabel style={
        font=\color{white!15!black},
        font=\footnotesize
    },
    tick label style={
        font=\scriptsize,
        yshift=0.07cm
    },
    axis background/.style={fill=white},
    grid=both,
    grid style={dashed, gray!30},
    legend style={
        at={(0.95,0.5)},      % adjust if needed after adding shaded region
        anchor=east,
        legend cell align=left,
        align=left,
        draw=white!0!black,
        inner xsep=1pt,
        inner ysep=0pt,
        font=\tiny,
        row sep=-3pt
    }
]

% --- Practical range shading + dashed boundaries ---
% Shade the vertical band from x=1.5 to x=3


% Legend entry for the shaded band
%\addlegendentry{Practical Range ($\eta \in [1.5, 5]$)}

% % Draw dashed vertical boundary lines at x=1.5 and x=3
% \addplot[
%     black,
%     dashed,
%     thick,
%     forget plot
% ] coordinates {(1.5,0) (1.5,2.1)};

% \addplot[
%     black,
%     dashed,
%     thick,
%     forget plot
% ] coordinates {(3,0) (3,2.1)};


% ---------- Line 1 ----------
\addplot[color = mycolor1, thick] table[row sep=\\] {
x y \\
1.5 1.00033537 \\
1.78787879 1.00410719 \\
2.07575758 1.01166573 \\
2.36363636 1.02265033 \\
2.65151515 1.03683164 \\
2.93939394 1.05408103 \\
3.22727273 1.07435108 \\
3.51515152 1.09766370 \\
3.80303030 1.12410350 \\
4.09090909 1.15381523 \\
4.37878788 1.18700463 \\
4.66666667 1.22394227 \\
4.95454545 1.26449896 \\
5.24242424 1.30566089 \\
5.53030303 1.34682283 \\
5.81818182 1.38798476 \\
6.10606061 1.42914669 \\
6.39393939 1.47030863 \\
6.68181818 1.51147056 \\
6.96969697 1.55263249 \\
7.25757576 1.59379443 \\
7.54545455 1.63495636 \\
7.83333333 1.67611829 \\
8.12121212 1.71728023 \\
8.40909091 1.75844216 \\
8.69696970 1.79960410 \\
8.98484848 1.84051213 \\
9.27272727 1.87851545 \\
9.56060606 1.91290925 \\
9.84848485 1.94369352 \\
10.13636364 1.97086828 \\
10.42424242 1.99443351 \\
10.71212121 2.01438922 \\
11.00000000 2.03073541 \\
11.28787879 2.04347208 \\
11.57575758 2.05259923 \\
11.86363636 2.05811685 \\
12.15151515 2.06002496 \\
12.43939394 2.05832354 \\
12.72727273 2.05301260 \\
13.01515152 2.04409214 \\
13.30303030 2.03156216 \\
13.59090909 2.01542265 \\
13.87878788 1.99567363 \\
14.16666667 1.97231508 \\
14.45454545 1.94534701 \\
14.74242424 1.91476942 \\
15.03030303 1.88058231 \\
15.31818182 1.84278568 \\
15.60606061 1.80137952 \\
15.89393939 1.78071480 \\
16.18181818 1.78071480 \\
16.46969697 1.78071480 \\
16.75757576 1.78071480 \\
17.04545455 1.78071480 \\
17.33333333 1.78071480 \\
17.62121212 1.78071480 \\
17.90909091 1.78071480 \\
18.19696970 1.78071480 \\
18.48484848 1.78071480 \\
18.77272727 1.78071480 \\
19.06060606 1.78071480 \\
19.34848485 1.78071480 \\
19.63636364 1.78071480 \\
19.92424242 1.78071480 \\
20.21212121 1.78071480 \\
20.50000000 1.78071480 \\
20.78787879 1.78071480 \\
21.07575758 1.78071480 \\
21.36363636 1.78071480 \\
21.65151515 1.78071480 \\
21.93939394 1.78071480 \\
22.22727273 1.78071480 \\
22.51515152 1.78071480 \\
22.80303030 1.78071480 \\
23.09090909 1.78071480 \\
23.37878788 1.78071480 \\
23.66666667 1.78071480 \\
23.95454545 1.78071480 \\
24.24242424 1.78071480 \\
24.53030303 1.78071480 \\
24.81818182 1.78071480 \\
25.10606061 1.78071480 \\
25.39393939 1.78071480 \\
25.68181818 1.78071480 \\
25.96969697 1.78071480 \\
26.25757576 1.78071480 \\
26.54545455 1.78071480 \\
26.83333333 1.78071480 \\
27.12121212 1.78071480 \\
27.40909091 1.78071480 \\
27.69696970 1.78071480 \\
27.98484848 1.78071480 \\
28.27272727 1.78071480 \\
28.56060606 1.78071480 \\
28.84848485 1.78071480 \\
29.13636364 1.78071480 \\
29.42424242 1.78071480 \\
29.71212121 1.78071480 \\
30.00000000 1.78071480 \\
};
\addlegendentry{Static-RO}

% ---------- Line 2 ----------
\addplot[color = mycolor2, thick, mark=none, dashed] table[row sep=\\] {
% (second y-array, same x)
x y \\
1.5 1.00033537 \\
1.78787879 1.00410719 \\
2.07575758 1.01166573 \\
2.36363636 1.02265033 \\
2.65151515 1.03683164 \\
2.93939394 1.05408103 \\
3.22727273 1.07435108 \\
3.51515152 1.09766370 \\
3.80303030 1.12410350 \\
4.09090909 1.15381523 \\
4.37878788 1.18700463 \\
4.66666667 1.22394227 \\
4.95454545 1.26449896 \\
5.24242424 1.30566089 \\
5.53030303 1.34682283 \\
5.81818182 1.38798476 \\
6.10606061 1.42914669 \\
6.39393939 1.47030863 \\
6.68181818 1.51147056 \\
6.96969697 1.55263249 \\
7.25757576 1.59379443 \\
7.54545455 1.63495636 \\
7.83333333 1.67611829 \\
8.12121212 1.71728023 \\
8.40909091 1.75844216 \\
8.69696970 1.78071480 \\
8.98484848 1.78071480 \\
9.27272727 1.78071480 \\
9.56060606 1.78071480 \\
9.84848485 1.78071480 \\
10.13636364 1.78071480 \\
10.42424242 1.78071480 \\
10.71212121 1.78071480 \\
11.00000000 1.78071480 \\
11.28787879 1.78071480 \\
11.57575758 1.78071480 \\
11.86363636 1.78071480 \\
12.15151515 1.78071480 \\
12.43939394 1.78071480 \\
12.72727273 1.78071480 \\
13.01515152 1.78071480 \\
13.30303030 1.78071480 \\
13.59090909 1.78071480 \\
13.87878788 1.78071480 \\
14.16666667 1.78071480 \\
14.45454545 1.78071480 \\
14.74242424 1.78071480 \\
15.03030303 1.78071480 \\
15.31818182 1.78071480 \\
15.60606061 1.78071480 \\
15.89393939 1.78071480 \\
16.18181818 1.78071480 \\
16.46969697 1.78071480 \\
16.75757576 1.78071480 \\
17.04545455 1.78071480 \\
17.33333333 1.78071480 \\
17.62121212 1.78071480 \\
17.90909091 1.78071480 \\
18.19696970 1.78071480 \\
18.48484848 1.78071480 \\
18.77272727 1.78071480 \\
19.06060606 1.78071480 \\
19.34848485 1.78071480 \\
19.63636364 1.78071480 \\
19.92424242 1.78071480 \\
20.21212121 1.78071480 \\
20.50000000 1.78071480 \\
20.78787879 1.78071480 \\
21.07575758 1.78071480 \\
21.36363636 1.78071480 \\
21.65151515 1.78071480 \\
21.93939394 1.78071480 \\
22.22727273 1.78071480 \\
22.51515152 1.78071480 \\
22.80303030 1.78071480 \\
23.09090909 1.78071480 \\
23.37878788 1.78071480 \\
23.66666667 1.78071480 \\
23.95454545 1.78071480 \\
24.24242424 1.78071480 \\
24.53030303 1.78071480 \\
24.81818182 1.78071480 \\
25.10606061 1.78071480 \\
25.39393939 1.78071480 \\
25.68181818 1.78071480 \\
25.96969697 1.78071480 \\
26.25757576 1.78071480 \\
26.54545455 1.78071480 \\
26.83333333 1.78071480 \\
27.12121212 1.78071480 \\
27.40909091 1.78071480 \\
27.69696970 1.78071480 \\
27.98484848 1.78071480 \\
28.27272727 1.78071480 \\
28.56060606 1.78071480 \\
28.84848485 1.78071480 \\
29.13636364 1.78071480 \\
29.42424242 1.78071480 \\
29.71212121 1.78071480 \\
30.00000000 1.78071480 \\
};
\addlegendentry{Static-SO}

% ---------- Line 3 ----------
\addplot[color = mycolor4, thick, mark=none] table[row sep=\\] {
% (third y-array, same x)
x y \\
1.5 1.00015769 \\
1.78787879 1.00193122 \\
2.07575758 1.00548528 \\
2.36363636 1.01065028 \\
2.65151515 1.01731839 \\
2.93939394 1.02542912 \\
3.22727273 1.03496018 \\
3.51515152 1.04592187 \\
3.80303030 1.05835397 \\
4.09090909 1.07232455 \\
4.37878788 1.08793034 \\
4.66666667 1.10529857 \\
4.95454545 1.12417092 \\
5.24242424 1.14176067 \\
5.53030303 1.15752127 \\
5.81818182 1.17145269 \\
6.10606061 1.18355495 \\
6.39393939 1.19382805 \\
6.68181818 1.20227197 \\
6.96969697 1.20888674 \\
7.25757576 1.21367233 \\
7.54545455 1.21662876 \\
7.83333333 1.21775603 \\
8.12121212 1.21705412 \\
8.40909091 1.21452306 \\
8.69696970 1.21016282 \\
8.98484848 1.20397343 \\
9.27272727 1.19595486 \\
9.56060606 1.18610713 \\
9.84848485 1.17443023 \\
10.13636364 1.16092417 \\
10.42424242 1.14558894 \\
10.71212121 1.12842455 \\
11.00000000 1.10943099 \\
11.28787879 1.08860826 \\
11.57575758 1.06595637 \\
11.86363636 1.04147531 \\
12.15151515 1.01516509 \\
12.43939394 1.00000000 \\
12.72727273 1.00000000 \\
13.01515152 1.00000000 \\
13.30303030 1.00000000 \\
13.59090909 1.00000000 \\
13.87878788 1.00000000 \\
14.16666667 1.00000000 \\
14.45454545 1.00000000 \\
14.74242424 1.00000000 \\
15.03030303 1.00000000 \\
15.31818182 1.00000000 \\
15.60606061 1.00000000 \\
15.89393939 1.00000000 \\
16.18181818 1.00000000 \\
16.46969697 1.00000000 \\
16.75757576 1.00000000 \\
17.04545455 1.00000000 \\
17.33333333 1.00000000 \\
17.62121212 1.00000000 \\
17.90909091 1.00000000 \\
18.19696970 1.00000000 \\
18.48484848 1.00000000 \\
18.77272727 1.00000000 \\
19.06060606 1.00000000 \\
19.34848485 1.00000000 \\
19.63636364 1.00000000 \\
19.92424242 1.00000000 \\
20.21212121 1.00000000 \\
20.50000000 1.00000000 \\
20.78787879 1.00000000 \\
21.07575758 1.00000000 \\
21.36363636 1.00000000 \\
21.65151515 1.00000000 \\
21.93939394 1.00000000 \\
22.22727273 1.00000000 \\
22.51515152 1.00000000 \\
22.80303030 1.00000000 \\
23.09090909 1.00000000 \\
23.37878788 1.00000000 \\
23.66666667 1.00000000 \\
23.95454545 1.00000000 \\
24.24242424 1.00000000 \\
24.53030303 1.00000000 \\
24.81818182 1.00000000 \\
25.10606061 1.00000000 \\
25.39393939 1.00000000 \\
25.68181818 1.00000000 \\
25.96969697 1.00000000 \\
26.25757576 1.00000000 \\
26.54545455 1.00000000 \\
26.83333333 1.00000000 \\
27.12121212 1.00000000 \\
27.40909091 1.00000000 \\
27.69696970 1.00000000 \\
27.98484848 1.00000000 \\
28.27272727 1.00000000 \\
28.56060606 1.00000000 \\
28.84848485 1.00000000 \\
29.13636364 1.00000000 \\
29.42424242 1.00000000 \\
29.71212121 1.00000000 \\
30.00000000 1.00000000 \\
};
\addlegendentry{Dynamic-RO}

\addplot[
    draw=none,
    fill=gray,
    fill opacity=0.20,
    % legend image code/.code={
    %     \draw[fill=gray, fill opacity=0.20, draw=none]
    %         (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    % }
] coordinates {(1.5,0) (5,0) (5,2.1) (1.5,2.1)} \closedcycle;

\end{axis}
\end{tikzpicture}

==> Fig/tex/nyc_revenue_ratio.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}
\begin{axis}[
    width=2.5in,
    height=0.9in,
    at={(0in,0in)},
    scale only axis,
    xmin=1.5,
    xmax=18,
    ymin=0.25,
    ymax=1.05,
    xlabel={Discomfort Multiplier ($\eta$)},
    ylabel={Revenue Ratio},
    xlabel style={
        font=\color{white!15!black},
        font=\footnotesize,
        yshift=0.1cm
    },
    ylabel style={
        font=\color{white!15!black},
        font=\footnotesize
    },
    tick label style={
        font=\scriptsize,
        yshift=0.07cm
    },
    axis background/.style={fill=white},
    grid=both,
    grid style={dashed, gray!30},
    legend style={
        at={(0.65,0.21)},      % adjust if needed after adding shaded region
        anchor=east,
        legend cell align=left,
        align=left,
        draw=white!0!black,
        inner xsep=1pt,
        inner ysep=0pt,
        font=\tiny,
        row sep=-3pt
    }
]

% --- Practical range shading + dashed boundaries ---
% Shade the vertical band from x=1.5 to x=3
\addplot[
    draw=none,
    fill=gray,
    fill opacity=0.20,
    legend image code/.code={
        \draw[fill=gray, fill opacity=0.20, draw=none]
            (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }
] coordinates {(1.5,0) (5,0) (5,2.1) (1.5,2.1)} \closedcycle;

% Legend entry for the shaded band
\addlegendentry{Practical Range ($\eta \in [1.5, 5]$)}

% % Draw dashed vertical boundary lines at x=1.5 and x=3
% \addplot[
%     black,
%     dashed,
%     thick,
%     forget plot
% ] coordinates {(1.5,0) (1.5,2.1)};

% \addplot[
%     black,
%     dashed,
%     thick,
%     forget plot
% ] coordinates {(3,0) (3,2.1)};


% ---------- Line 1 ----------
\addplot[color = mycolor1, thick] table[row sep=\\] {
x y \\
1.5 0.99568183 \\
2.47058824 0.93555859 \\
3.44117647 0.88228283 \\
4.41176471 0.83474779 \\
5.38235294 0.79207300 \\
6.35294118 0.75354933 \\
7.32352941 0.71859917 \\
8.29411765 0.68674733 \\
9.26470588 0.65759930 \\
10.23529412 0.63082483 \\
11.20588235 0.60614533 \\
12.17647059 0.58332418 \\
13.14705882 0.56215909 \\
14.11764706 0.54247612 \\
15.08823529 0.52412485 \\
16.05882353 0.50697455 \\
17.02941176 0.49091106 \\
18.00000000 0.47583426 \\
};
\addlegendentry{Static-RO}

\begin{comment}
% ---------- Line 1 ----------
\addplot[color = mycolor2, thick, dashed] table[row sep=\\] {
x y \\
1.5 0.99568183 \\
2.47058824 0.93555859 \\
3.44117647 0.88228283 \\
4.41176471 0.83474779 \\
5.38235294 0.79207300 \\
6.35294118 0.75354933 \\
7.32352941 0.71859917 \\
8.29411765 0.68674733 \\
9.26470588 0.65759930 \\
10.23529412 0.63082483 \\
11.20588235 0.60614533 \\
12.17647059 0.58332418 \\
13.14705882 0.56215909 \\
14.11764706 0.54247612 \\
15.08823529 0.52412485 \\
16.05882353 0.50697455 \\
17.02941176 0.49091106 \\
18.00000000 0.47583426 \\
};
\addlegendentry{Static SC Opt}
\end{comment}


% ---------- Line 2 ----------
\addplot[color = mycolor3, thick, mark=none] table[row sep=\\] {
% (second y-array, same x)
x y \\
1.5 0.99952020 \\
2.47058824 0.99283984 \\
3.44117647 0.98692031 \\
4.41176471 0.98163864 \\
5.38235294 0.97689700 \\
6.35294118 0.97261659 \\
7.32352941 0.96873324 \\
8.29411765 0.96519415 \\
9.26470588 0.96195548 \\
10.23529412 0.95898054 \\
11.20588235 0.95623837 \\
12.17647059 0.95370269 \\
13.14705882 0.95135101 \\
14.11764706 0.94916401 \\
15.08823529 0.94712498 \\
16.05882353 0.94521939 \\
17.02941176 0.94343456 \\
18.00000000 0.94175936 \\
};
\addlegendentry{Dynamic-SO}

\end{axis}
\end{tikzpicture}

==> Fig/tex/nyc_sc_ratio.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}
\begin{axis}[
    width=2.5in,
    height=0.9in,
    at={(0in,0in)},
    scale only axis,
    xmin=1.5,
    xmax=18,
    ymin=0.9,
    ymax=1.9,
    xlabel={Discomfort Multiplier ($\eta$)},
    ylabel={System Cost Ratio},
    xlabel style={
        font=\color{white!15!black},
        font=\footnotesize,
        yshift=0.1cm
    },
    ylabel style={
        font=\color{white!15!black},
        font=\footnotesize
    },
    tick label style={
        font=\scriptsize,
        yshift=0.07cm
    },
    axis background/.style={fill=white},
    grid=both,
    grid style={dashed, gray!30},
    legend style={
        at={(0.6,0.82)},      % adjust if needed after adding shaded region
        anchor=east,
        legend cell align=left,
        align=left,
        draw=white!0!black,
        inner xsep=1pt,
        inner ysep=0pt,
        font=\tiny,
        row sep=-3pt
    }
]

% --- Practical range shading + dashed boundaries ---
% Shade the vertical band from x=1.5 to x=3


% Legend entry for the shaded band
%\addlegendentry{Practical Range ($\eta \in [1.5, 5]$)}

% % Draw dashed vertical boundary lines at x=1.5 and x=3
% \addplot[
%     black,
%     dashed,
%     thick,
%     forget plot
% ] coordinates {(1.5,0) (1.5,2.1)};

% \addplot[
%     black,
%     dashed,
%     thick,
%     forget plot
% ] coordinates {(3,0) (3,2.1)};


% ---------- Line 1 ----------
\addplot[color = mycolor1, thick] table[row sep=\\] {
x y \\
1.5 1.00005841 \\
2.47058824 1.01025849 \\
3.44117647 1.02993623 \\
4.41176471 1.05454599 \\
5.38235294 1.08262837 \\
6.35294118 1.11365068 \\
7.32352941 1.14744963 \\
8.29411765 1.18404422 \\
9.26470588 1.22356277 \\
10.23529412 1.26621278 \\
11.20588235 1.31226962 \\
12.17647059 1.36207506 \\
13.14705882 1.41604187 \\
14.11764706 1.47466324 \\
15.08823529 1.53852676 \\
16.05882353 1.60833364 \\
17.02941176 1.68492426 \\
18.00000000 1.76931204 \\
};
\addlegendentry{Static-RO}

\begin{comment}
\addplot[color = mycolor2, thick, mark=none, dashed] table[row sep=\\] {
% (second y-array, same x)
x y \\
1.5 1.00005841 \\
2.47058824 1.01025849 \\
3.44117647 1.02993623 \\
4.41176471 1.05454599 \\
5.38235294 1.08262837 \\
6.35294118 1.11365068 \\
7.32352941 1.14744963 \\
8.29411765 1.18404422 \\
9.26470588 1.22356277 \\
10.23529412 1.26621278 \\
11.20588235 1.31226962 \\
12.17647059 1.36207506 \\
13.14705882 1.41604187 \\
14.11764706 1.47466324 \\
15.08823529 1.53852676 \\
16.05882353 1.60833364 \\
17.02941176 1.68492426 \\
18.00000000 1.76931204 \\
};
\addlegendentry{Static SC Opt}
\end{comment}


% ---------- Line 2 ----------
\addplot[color = mycolor4, thick, mark=none] table[row sep=\\] {
% (second y-array, same x)
x y \\
1.5 1.00000365 \\
2.47058824 1.00064116 \\
3.44117647 1.00187101 \\
4.41176471 1.00340912 \\
5.38235294 1.00516427 \\
6.35294118 1.00710317 \\
7.32352941 1.00921560 \\
8.29411765 1.01150276 \\
9.26470588 1.01397267 \\
10.23529412 1.01663830 \\
11.20588235 1.01951685 \\
12.17647059 1.02262969 \\
13.14705882 1.02600262 \\
14.11764706 1.02966645 \\
15.08823529 1.03365792 \\
16.05882353 1.03802085 \\
17.02941176 1.04280777 \\
18.00000000 1.04808200 \\
};
\addlegendentry{Dynamic-RO}

\addplot[
    draw=none,
    fill=gray,
    fill opacity=0.20,
    % legend image code/.code={
    %     \draw[fill=gray, fill opacity=0.20, draw=none]
    %         (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    % }
] coordinates {(1.5,0) (5,0) (5,2.1) (1.5,2.1)} \closedcycle;

\end{axis}
\end{tikzpicture}

==> Fig/tex/wine_tex/bay_area_revenue_ratio.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}
\begin{axis}[
    width=2.5in,
    height=0.9in,
    at={(0in,0in)},
    scale only axis,
    xmin=1.5,
    xmax=18,
    ymin=0.65,
    ymax=1.45,
    xlabel={Discomfort Multiplier ($\eta$)},
    ylabel={Revenue Ratio},
    xlabel style={
        font=\color{white!15!black},
        font=\footnotesize,
        yshift=0.1cm
    },
    ylabel style={
        font=\color{white!15!black},
        font=\footnotesize
    },
    tick label style={
        font=\scriptsize,
        yshift=0.07cm
    },
    axis background/.style={fill=white},
    grid=both,
    grid style={dashed, gray!30},
    legend style={
        at={(0.78,0.71)},      % adjust if needed after adding shaded region
        anchor=east,
        legend cell align=left,
        align=left,
        draw=white!0!black,
        inner xsep=1pt,
        inner ysep=0pt,
        font=\tiny,
        row sep=-3pt
    }
]

% --- Practical range shading + dashed boundaries ---
% Shade the vertical band from x=1.5 to x=3
\addplot[
    draw=none,
    fill=gray,
    fill opacity=0.20,
    legend image code/.code={
        \draw[fill=gray, fill opacity=0.20, draw=none]
            (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }
] coordinates {(1.5,0) (5,0) (5,1.5) (1.5,1.5)} \closedcycle;

% % Legend entry for the shaded band
\addlegendentry{Practical Range ($\eta \in [1.5, 5]$)}

% % Draw dashed vertical boundary lines at x=1.5 and x=3
% \addplot[
%     black,
%     dashed,
%     thick,
%     forget plot
% ] coordinates {(1.5,0) (1.5,1.5)};

% \addplot[
%     black,
%     dashed,
%     thick,
%     forget plot
% ] coordinates {(5,0) (5,1.5)};


% ---------- Line 1 ----------
\addplot[color = mycolor1, thick] table[row sep=\\] {
x y \\
1.5 0.99766844 \\
1.78787879 0.99169138 \\
2.07575758 0.98578551 \\
2.36363636 0.97994957 \\
2.65151515 0.97418232 \\
2.93939394 0.96848255 \\
3.22727273 0.96284910 \\
3.51515152 0.95728080 \\
3.80303030 0.95177654 \\
4.09090909 0.94633521 \\
4.37878788 0.94095575 \\
4.66666667 0.93563710 \\
4.95454545 0.93037823 \\
5.24242424 0.92517816 \\
5.53030303 0.92003589 \\
5.81818182 0.91495046 \\
6.10606061 0.90992095 \\
6.39393939 0.90494643 \\
6.68181818 0.90002600 \\
6.96969697 0.89515879 \\
7.25757576 0.89034394 \\
7.54545455 0.88558061 \\
7.83333333 0.88086798 \\
8.12121212 0.87620524 \\
8.40909091 0.87159160 \\
8.69696970 0.86702629 \\
8.98484848 0.86255275 \\
9.27272727 0.85860702 \\
9.56060606 0.85524318 \\
9.84848485 0.85239731 \\
10.13636364 0.85001400 \\
10.42424242 0.84804496 \\
10.71212121 0.84644797 \\
11.00000000 0.84518594 \\
11.28787879 0.84422616 \\
11.57575758 0.84353968 \\
11.86363636 0.84310080 \\
12.15151515 0.84288664 \\
12.43939394 0.84289885 \\
12.72727273 0.84327341 \\
13.01515152 0.84400909 \\
13.30303030 0.84507530 \\
13.59090909 0.84644482 \\
13.87878788 0.84809334 \\
14.16666667 0.84999908 \\
14.45454545 0.85214247 \\
14.74242424 0.85450586 \\
15.03030303 0.85707334 \\
15.31818182 0.85983046 \\
15.60606061 0.86276412 \\
15.89393939 0.86582059 \\
16.18181818 0.86877440 \\
16.46969697 0.87160097 \\
16.75757576 0.87430833 \\
17.04545455 0.87690388 \\
17.33333333 0.87939441 \\
17.62121212 0.88178615 \\
17.90909091 0.88408488 \\
18.19696970 0.88629591 \\
18.48484848 0.88842417 \\
18.77272727 0.89047422 \\
19.06060606 0.89245030 \\
19.34848485 0.89435634 \\
19.63636364 0.89619599 \\
19.92424242 0.89797267 \\
20.21212121 0.89968956 \\
20.50000000 0.90134962 \\
20.78787879 0.90295563 \\
21.07575758 0.90451018 \\
21.36363636 0.90601572 \\
21.65151515 0.90747452 \\
21.93939394 0.90888872 \\
22.22727273 0.91026034 \\
22.51515152 0.91159128 \\
22.80303030 0.91288332 \\
23.09090909 0.91413814 \\
23.37878788 0.91535732 \\
23.66666667 0.91654236 \\
23.95454545 0.91769468 \\
24.24242424 0.91881561 \\
24.53030303 0.91990642 \\
24.81818182 0.92096831 \\
25.10606061 0.92200241 \\
25.39393939 0.92300979 \\
25.68181818 0.92399148 \\
25.96969697 0.92494846 \\
26.25757576 0.92588164 \\
26.54545455 0.92679189 \\
26.83333333 0.92768006 \\
27.12121212 0.92854694 \\
27.40909091 0.92939328 \\
27.69696970 0.93021981 \\
27.98484848 0.93102721 \\
28.27272727 0.93181614 \\
28.56060606 0.93258722 \\
28.84848485 0.93334106 \\
29.13636364 0.93407823 \\
29.42424242 0.93479927 \\
29.71212121 0.93550471 \\
30.00000000 0.93619505 \\
};
\addlegendentry{Static-RO}

% ---------- Line 2 ----------
\addplot[color = mycolor2, thick, mark=none, dashed] table[row sep=\\] {
% (second y-array, same x)
x y \\
1.5 0.99766844 \\
1.78787879 0.99169138 \\
2.07575758 0.98578551 \\
2.36363636 0.97994957 \\
2.65151515 0.97418232 \\
2.93939394 0.96848255 \\
3.22727273 0.96284910 \\
3.51515152 0.95728080 \\
3.80303030 0.95177654 \\
4.09090909 0.94633521 \\
4.37878788 0.94095575 \\
4.66666667 0.93563710 \\
4.95454545 0.93037823 \\
5.24242424 0.92517816 \\
5.53030303 0.92003589 \\
5.81818182 0.91495046 \\
6.10606061 0.90992095 \\
6.39393939 0.90494643 \\
6.68181818 0.90002600 \\
6.96969697 0.89515879 \\
7.25757576 0.89034394 \\
7.54545455 0.88558061 \\
7.83333333 0.88086798 \\
8.12121212 0.87620524 \\
8.40909091 0.87159160 \\
8.69696970 0.67062505 \\
8.98484848 0.68951662 \\
9.27272727 0.70658603 \\
9.56060606 0.72203243 \\
9.84848485 0.73602778 \\
10.13636364 0.74872125 \\
10.42424242 0.76024288 \\
10.71212121 0.77070657 \\
11.00000000 0.78021244 \\
11.28787879 0.78884887 \\
11.57575758 0.79669418 \\
11.86363636 0.80381795 \\
12.15151515 0.81028228 \\
12.43939394 0.81616407 \\
12.72727273 0.82166389 \\
13.01515152 0.82684419 \\
13.30303030 0.83173204 \\
13.59090909 0.83635151 \\
13.87878788 0.84072412 \\
14.16666667 0.84486914 \\
14.45454545 0.84880389 \\
14.74242424 0.85254398 \\
15.03030303 0.85610350 \\
15.31818182 0.85949522 \\
15.60606061 0.86273073 \\
15.89393939 0.86582059 \\
16.18181818 0.86877440 \\
16.46969697 0.87160097 \\
16.75757576 0.87430833 \\
17.04545455 0.87690388 \\
17.33333333 0.87939441 \\
17.62121212 0.88178615 \\
17.90909091 0.88408488 \\
18.19696970 0.88629591 \\
18.48484848 0.88842417 \\
18.77272727 0.89047422 \\
19.06060606 0.89245030 \\
19.34848485 0.89435634 \\
19.63636364 0.89619599 \\
19.92424242 0.89797267 \\
20.21212121 0.89968956 \\
20.50000000 0.90134962 \\
20.78787879 0.90295563 \\
21.07575758 0.90451018 \\
21.36363636 0.90601572 \\
21.65151515 0.90747452 \\
21.93939394 0.90888872 \\
22.22727273 0.91026034 \\
22.51515152 0.91159128 \\
22.80303030 0.91288332 \\
23.09090909 0.91413814 \\
23.37878788 0.91535732 \\
23.66666667 0.91654236 \\
23.95454545 0.91769468 \\
24.24242424 0.91881561 \\
24.53030303 0.91990642 \\
24.81818182 0.92096831 \\
25.10606061 0.92200241 \\
25.39393939 0.92300979 \\
25.68181818 0.92399148 \\
25.96969697 0.92494846 \\
26.25757576 0.92588164 \\
26.54545455 0.92679189 \\
26.83333333 0.92768006 \\
27.12121212 0.92854694 \\
27.40909091 0.92939328 \\
27.69696970 0.93021981 \\
27.98484848 0.93102721 \\
28.27272727 0.93181614 \\
28.56060606 0.93258722 \\
28.84848485 0.93334106 \\
29.13636364 0.93407823 \\
29.42424242 0.93479927 \\
29.71212121 0.93550471 \\
30.00000000 0.93619505 \\
};
\addlegendentry{Static-SO}

% ---------- Line 3 ----------
\addplot[color = mycolor3, thick, mark=none] table[row sep=\\] {
% (third y-array, same x)
x y \\
1.5 0.98890098 \\
1.78787879 0.96044820 \\
2.07575758 0.93233432 \\
2.36363636 0.90455330 \\
2.65151515 0.87709929 \\
2.93939394 0.84996653 \\
3.22727273 0.82314942 \\
3.51515152 0.79664249 \\
3.80303030 0.77044038 \\
4.09090909 0.74453786 \\
4.37878788 0.71892984 \\
4.66666667 0.69361130 \\
4.95454545 0.70385607 \\
5.24242424 0.74842462 \\
5.53030303 0.78579259 \\
5.81818182 0.81737946 \\
6.10606061 0.84425791 \\
6.39393939 0.86725354 \\
6.68181818 0.88701207 \\
6.96969697 0.90404575 \\
7.25757576 0.91876608 \\
7.54545455 0.93150739 \\
7.83333333 0.94254407 \\
8.12121212 0.95210339 \\
8.40909091 0.96037518 \\
8.69696970 0.96751919 \\
8.98484848 0.97367080 \\
9.27272727 0.97894547 \\
9.56060606 0.98344227 \\
9.84848485 0.98724664 \\
10.13636364 0.99043268 \\
10.42424242 0.99306490 \\
10.71212121 0.99519976 \\
11.00000000 0.99688685 \\
11.28787879 0.99816989 \\
11.57575758 0.99908758 \\
11.86363636 0.99967427 \\
12.15151515 0.99996056 \\
12.43939394 1.00000000 \\
12.72727273 1.00000000 \\
13.01515152 1.00000000 \\
13.30303030 1.00000000 \\
13.59090909 1.00000000 \\
13.87878788 1.00000000 \\
14.16666667 1.00000000 \\
14.45454545 1.00000000 \\
14.74242424 1.00000000 \\
15.03030303 1.00000000 \\
15.31818182 1.00000000 \\
15.60606061 1.00000000 \\
15.89393939 1.00000000 \\
16.18181818 1.00000000 \\
16.46969697 1.00000000 \\
16.75757576 1.00000000 \\
17.04545455 1.00000000 \\
17.33333333 1.00000000 \\
17.62121212 1.00000000 \\
17.90909091 1.00000000 \\
18.19696970 1.00000000 \\
18.48484848 1.00000000 \\
18.77272727 1.00000000 \\
19.06060606 1.00000000 \\
19.34848485 1.00000000 \\
19.63636364 1.00000000 \\
19.92424242 1.00000000 \\
20.21212121 1.00000000 \\
20.50000000 1.00000000 \\
20.78787879 1.00000000 \\
21.07575758 1.00000000 \\
21.36363636 1.00000000 \\
21.65151515 1.00000000 \\
21.93939394 1.00000000 \\
22.22727273 1.00000000 \\
22.51515152 1.00000000 \\
22.80303030 1.00000000 \\
23.09090909 1.00000000 \\
23.37878788 1.00000000 \\
23.66666667 1.00000000 \\
23.95454545 1.00000000 \\
24.24242424 1.00000000 \\
24.53030303 1.00000000 \\
24.81818182 1.00000000 \\
25.10606061 1.00000000 \\
25.39393939 1.00000000 \\
25.68181818 1.00000000 \\
25.96969697 1.00000000 \\
26.25757576 1.00000000 \\
26.54545455 1.00000000 \\
26.83333333 1.00000000 \\
27.12121212 1.00000000 \\
27.40909091 1.00000000 \\
27.69696970 1.00000000 \\
27.98484848 1.00000000 \\
28.27272727 1.00000000 \\
28.56060606 1.00000000 \\
28.84848485 1.00000000 \\
29.13636364 1.00000000 \\
29.42424242 1.00000000 \\
29.71212121 1.00000000 \\
30.00000000 1.00000000 \\
};
\addlegendentry{Dynamic-SO}

\begin{comment}
% ---------- Line 4 ----------
\addplot[color = mycolor4, thick, mark=none] table[row sep=\\] {
% (fourth y-array, same x)
x y \\
1.5 0.86419753 \\
1.78787879 0.86419753 \\
2.07575758 0.86419753 \\
2.36363636 0.86419753 \\
2.65151515 0.86419753 \\
2.93939394 0.86419753 \\
3.22727273 0.86419753 \\
3.51515152 0.86419753 \\
3.80303030 0.86419753 \\
4.09090909 0.86419753 \\
4.37878788 0.86419753 \\
4.66666667 0.86419753 \\
4.95454545 0.86419753 \\
5.24242424 0.86419753 \\
5.53030303 0.86419753 \\
5.81818182 0.86419753 \\
6.10606061 0.86419753 \\
6.39393939 0.86419753 \\
6.68181818 0.86419753 \\
6.96969697 0.86419753 \\
7.25757576 0.86419753 \\
7.54545455 0.86419753 \\
7.83333333 0.86419753 \\
8.12121212 0.86419753 \\
8.40909091 0.86419753 \\
8.69696970 0.86419753 \\
8.98484848 0.74644635 \\
9.27272727 0.73744764 \\
9.56060606 0.72908293 \\
9.84848485 0.72128751 \\
10.13636364 0.71400516 \\
10.42424242 0.70718685 \\
10.71212121 0.70078960 \\
11.00000000 0.69477557 \\
11.28787879 0.68911132 \\
11.57575758 0.68376721 \\
11.86363636 0.67871683 \\
12.15151515 0.67393662 \\
12.43939394 0.66940547 \\
12.72727273 0.66510441 \\
13.01515152 0.66101633 \\
13.30303030 0.65712581 \\
13.59090909 0.65341886 \\
13.87878788 0.64988280 \\
14.16666667 0.64650606 \\
14.45454545 0.64327812 \\
14.74242424 0.64018935 \\
15.03030303 0.63723095 \\
15.31818182 0.63439483 \\
15.60606061 0.63167356 \\
15.89393939 0.66666667 \\
16.18181818 0.66666667 \\
16.46969697 0.66666667 \\
16.75757576 0.66666667 \\
17.04545455 0.66666667 \\
17.33333333 0.66666667 \\
17.62121212 0.66666667 \\
17.90909091 0.66666667 \\
18.19696970 0.66666667 \\
18.48484848 0.66666667 \\
18.77272727 0.66666667 \\
19.06060606 0.66666667 \\
19.34848485 0.66666667 \\
19.63636364 0.66666667 \\
19.92424242 0.66666667 \\
20.21212121 0.66666667 \\
20.50000000 0.66666667 \\
20.78787879 0.66666667 \\
21.07575758 0.66666667 \\
21.36363636 0.66666667 \\
21.65151515 0.66666667 \\
21.93939394 0.66666667 \\
22.22727273 0.66666667 \\
22.51515152 0.66666667 \\
22.80303030 0.66666667 \\
23.09090909 0.66666667 \\
23.37878788 0.66666667 \\
23.66666667 0.66666667 \\
23.95454545 0.66666667 \\
24.24242424 0.66666667 \\
24.53030303 0.66666667 \\
24.81818182 0.66666667 \\
25.10606061 0.66666667 \\
25.39393939 0.66666667 \\
25.68181818 0.66666667 \\
25.96969697 0.66666667 \\
26.25757576 0.66666667 \\
26.54545455 0.66666667 \\
26.83333333 0.66666667 \\
27.12121212 0.66666667 \\
27.40909091 0.66666667 \\
27.69696970 0.66666667 \\
27.98484848 0.66666667 \\
28.27272727 0.66666667 \\
28.56060606 0.66666667 \\
28.84848485 0.66666667 \\
29.13636364 0.66666667 \\
29.42424242 0.66666667 \\
29.71212121 0.66666667 \\
30.00000000 0.66666667 \\
};
\addlegendentry{Theoretical Bound}
\end{comment}

\end{axis}
\end{tikzpicture}
